Really Cool Stars and the Star Formation History at the Galactic Center

We present R=550 to 1200 near infrared H and K spectra for a magnitude limited sample of 79 asymptotic giant branch and cool supergiant stars in the central ~ 5 pc (diameter) of the Galaxy. We use a set of similar spectra obtained for solar neighborhood stars with known Teff and Mbol that is in the same range as the Galactic center (GC) sample to derive Teff and Mbol for the GC sample. We then construct the Hertzsprung--Russell (HRD) diagram for the GC sample. Using an automated maximum likelihood routine, we derive a coarse star formation history of the GC. We find (1) roughly 75% of the stars formed in the central few pc are older than 5 Gyr; (2) the star formation rate (SFR) is variable over time, with a roughly 4 times higher star formation rate in the last 100 Myr compared to the average SFR; (3) our model can only match dynamical limits on the total mass of stars formed by limiting the IMF to masses above 0.7 M$_\odot$. This could be a signature of mass segregation or of the bias toward massive star formation from the unique star formation conditions in the GC; (4) blue supergiants account for 12 % of the total sample observed, and the ratio of red to blue supergiants is roughly 1.5; (5) models with isochrones with [Fe/H] = 0.0 over all ages fit the stars in our HRD better than models with lower [Fe/H] in the oldest age bins, consistent with the finding of Ramirez et al. (2000) that stars with ages between 10 Myr and 1 Gyr have solar [Fe/H].

==> (inline-0) <==
\begin{deluxetable}{lllrrlllll}
\rotate
\tablecaption{Comparison Star Table of Observations} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{HR} & 
\colhead{HD} &
\colhead{Other} &
\colhead{\teff \ (K)} &
\colhead{\mbol } &
\colhead{SpTyp} &
\colhead{\teff \ Reference\tablenotemark{a}} &
\colhead{\mbol \ Reference\tablenotemark{a}} &
\colhead{Obs Date} & 
\colhead{Instrument\tablenotemark{c}}
}
\startdata
\\
&       &       &       &     &  GIANTS          &       &       &       &  \\
\\
HR6418   & HD156283      & $\pi$ Her        & 4100  & $-$3.34         & K3II & Dy98  & Hip+La91      & 1999 May 05       & MOSAIC \\
HR4299   & HD095578      & 61 Leo        & 3700  & $-$3.04         & M0III     & Fe90  & Hip+La91      & 1999 March 03       & MOSAIC \\
 \nodata        & HD119667      & BD $-$02 3730   & 3700  & $-$5.10         & M1Swk         & SL90  & SL90  & 1999 March 01       & MOSAIC \\
HR5154   & HD119228      & IQ UMa        & 3600  & $-$3.60         & M2III    & Fe90  & Hip+La91      & 1999 March 02       & MOSAIC \\
\nodata         & HD147923      & BD +57 1671   & 3600  & $-$5.20         & M2S   & SL90  & SL90  & 1999 May 04       & MOSAIC \\
       \nodata  & \nodata      & BD+062063     & 3550  & $-$5.70         & M3S   & SL90  & SL90  & 1999 March 04       & MOSAIC \\
\nodata         & HD189581      & \nodata      & 3500  & $-$4.90         & M3S4*2        & SL90  & SL90  & 1997 July 20       & IRS \\
HR8714   & HD216672      & HR Peg        & 3500  & $-$3.30         & M3S5,3 & SL86  & SL86  & 1997 July 19       & IRS \\
\nodata         & HD096360      & HL UMa        & 3550  & $-$5.70         & M3Swk         & SL90  & SL90  & 1999 March 01       & MOSAIC \\
HR6039   & HD145713      & LQ Her        & 3460  & $-$3.08         & M4III   & Dy98  & Hip+La91      & 1999 May 05       & MOSAIC \\
HR7139   & HD175588      & $\delta$ Lyr       & 3650  & $-$6.15         & M4II & Dy96, Dy98     & Hip+La91      & 1999 May 06       & MOSAIC \\
HR7009   & HD172380      & XY Lyr        & 3400  & $-$4.93         & M4II:   & Dy96, Dy98     & Hip+La91      & 1999 May 04       & MOSAIC \\
\nodata         & HD167539      &\nodata       & 3450  & $-$5.60         & M4Swk         & SL90  & SL90  & 1999 May 05       & MOSAIC \\
HR8818   & HD218655      & DL Gru        & 3520  & $-$3.70  & M4III         & Dy98 \teff \ v Sp & Hip+La91      & 1997 July 20       & IRS \\
HR5299   & HD123657      & BY Boo        & 3500  & $-$3.10         & M4.5III  & Dy96, Dy98, SL85    & SL85  & 1999 March 01       & MOSAIC \\
HR5512   & HD130144      & EK Boo        & 3610  & $-$4.32         & M5III    & Dy96, Dy98     & Hip+La91      & 1999 May 06       & MOSAIC \\
HR4909   & HD112264      & TU CVn        & 3320  & $-$3.79         & M5III    & Dy96, Dy98     & Hip+La91      & 1999 May 05       & MOSAIC \\
HR4949   & HD113866      & FS Com        & 3420  & $-$3.54         & M5III    & Dy98  & Hip+La91      & 1999 May 04       & MOSAIC \\
HR6702   & HD163990      & OP Her        & 3450  & $-$3.40         & M5II-III & Dy96, Dy98, SL85    & SL85  & 1999 May 04       & MOSAIC \\
HR8637   & HD214966      & 19 PsA        & 3410  & $-$3.50  & M5III  & Dy98 \teff \ v Sp  & Hip+La91      & 1997 July 20       & IRS \\
HR0085   & HD001760      & T Cet         & 3360  & $-$4.50 & M5-6Ib-II& Dy98 \teff \ v Sp        & Be98  & 2000 July 22       & OSIRIS \\
HR6146   & HD148783      & g Her         & 3380  & $-$5.50         & M6III    & Dy96, Dy98, SL85    & SL85  & 1999 March 03       & MOSAIC \\
HR3639   & HD078712      & RS Cnc        & 3190  & $-$5.50         & M6IIIas & Dy96, Dy98, SL86    & SL86  & 1999 March 03       & MOSAIC \\
HR1492   & HD29712       & R Dor         & 3060  & $-$4.00         & M8IIIe   &  Dy98 \teff \ v Sp     & Dumm98        & 2000 July 22       & OSIRIS \\
\nodata         & HD207076      & EP Aqr        & 3240  & $-$3.80         & M8IIIvar      &  Dy98 \teff \ v Sp     & Dumm98        & 2000 July 22  & OSIRIS \\
\\
&    &       &       &   &   SUPERGIANTS        &       &       &       &  \\
\\
HR9103   & HD225212      & 3 Cet         & 3860  & $-$5.25         & K3Iab    & Dy98 \teff \ v Sp        & Lu82b, La91     & 1997 July 19    & IRS \\
HR8726   & HD216946      & \nodata      & 3650  & $-$4.90         & K5Iab     & Dy98 \teff \ v Sp        & EFH85+Hip       & BSD96\tablenotemark{b}        &\nodata  \\
\nodata         & HD163428      & \nodata      & 3800  & $-$6.81         & K5II  & Lu82a  & Hu78+La91     & 1998 May 18       & IRS \\
\nodata & \nodata      & CD-603621     & 3720  & $-$6.29         & M0Ib  & Dy98 \teff \ v Sp        & Hu78+La91     & 1998 May 18       & IRS \\
\nodata & HD316496      & KW Sgr        & 3620  & $-$8.90         & MI    & Dy98 \teff \ v Sp        & Hu78  &  1999 July 21       & OSIRIS \\
HR2197   & HD042543 & BU Gem   & 3800  & $-$7.88         & M1Ia-ab       & LB80  & Hu78+La91     & 1999 March 03       & MOSAIC \\
HR2061   & HD039801      & $\alpha$ Ori       & 3540  & $-$6.90         & M1I & CSB00  & Hip+La91      & BSD96\tablenotemark{b}         &\nodata  \\
HR2190   & HD042475      & TV Gem        & 3520  & $-$7.88         & M1Iab    & Ri98  & Hu78+La91     & 1999 March 03       & MOSAIC \\
   \nodata      & HD143183      & \nodata      & 3560  & $-$9.00         & M1-2I         & Dy98 \teff \ v Sp        & Hu78, La91     &  1999 July 21     & OSIRIS \\
HR 8316  & HD206936      & $\mu$ Cep        & 3510  & $-$10.30        & M2Ia & Dy98 \teff \ v Sp        & Hip+EFH85       & BSD96 \tablenotemark{b}        &\nodata  \\
\nodata         & HD14469       & SU Per        & 3350  & $-$7.90         & M3.5Ia        & Dy98 \teff \ v Sp        & Hip+EFH85      & BSD96\tablenotemark{b}      &\nodata  \\
 \nodata        & \nodata      & KY Cyg        & 3310  & $-$9.30         & M3.9Iab       & Dy98 \teff \ v Sp        & EFH85+MJE95    & LVR92\tablenotemark{b}         & \nodata \\
\nodata         & HD172804      &\nodata       & 3400  & $-$6.00         & M4S5/6-       & SL90  & SL90  & 1999 May 06       & MOSAIC \\
\nodata         & \nodata      & BC Cyg        & 3300  & $-$9.30         & M4Ia  & Dy98 \teff \ v Sp   & EFH85+MJE95    & LVR92\tablenotemark{b}         & \nodata\\
\\ &       &       &       & &   MIRAS          &       &       &       &  \\
\\
HR5894   & HD141850      & R Ser         & 2800  & $-$3.63         & M7IIIe  & Ba98  & Hip+BL96      & 1999 May 06       & MOSAIC \\
HR5080   & HD117287      & R Hya         & 2660  & $-$8.30\tablenotemark{d} & M7IIIe  & Ba98  & vL97  &  1999 July 21       & OSIRIS \\
HR0681   & HD014386      & $o$ Cet       & 2400  & $-$4.80         & M7IIIe   & Ba98  & vL97  & 2000 July 23       & OSIRIS \\
HR8992   & HD222800      & R Aqr         & 2570  & $-$4.10         & M7IIIpevar    & Ba98  & vL97  &  1999 July 21       & OSIRIS
\enddata 

\tablecomments{The choice for inclusion with giants or supergiants for
stars with luminosity class II or with no luminosity class (the
S--stars) was made based on their measured CO strength; see \S3.2.1}

\tablenotetext{a}{References: Dy98 -- \citet{dy98}, Fe90 --
\citet{fe90}, SL90 -- \citet{sl90}, SL86 -- \citet{sl86}, Dy96 --
\citet{dy96}, Ram97 -- \citet{ram97}, SL85 -- \citet{sl85}, Lu82a --
\citet{lu82a}, LB80 -- \citet{lb80}, CSB00 -- \citet{csb00}, Ri98 --
\citet{ri98}, Ba98 -- \citet{ba98}, La86 -- \citet{la86}, vB97 --
\citet{vb97}, Hip -- \citet{hip}, La91 -- \citet{la91}, Be98 --
\citet{be98}, Dumm98 -- \citet{dumm98}, Lu82b -- \citet{lu82b}, Hu78
-- \citet{hu78}, EFH85 -- \citet*{efh85}, MJE95 -- \citet{mje95}, BL96
-- \citet{bl96}, vL97 -- \citet{vl97}}

\tablenotetext{b}{Analysis uses spectrum for
this star presented by \citet{bsd96} or \citet{lv92}.}

\tablenotetext{c}{IRS (CTIO 4m): $\lambda/\Delta\lambda = 560$,
OSIRIS (CTIO 4m): $\lambda/\Delta\lambda = 1200$, MOSAIC (MDM 1.3m): 
$\lambda/\Delta\lambda = 750$}

\tablenotetext{d}{The \mbol \ for R~Hya is more luminous than the
predicted maximum for AGB stars given by \citet{p70}; see also the discussion
by \citet{bsd96}. However the 1--$\sigma$ uncertainty on
its distance encompasses the luminosity limit.}

\end{deluxetable}

%TAB
\pagestyle{empty}
\begin{deluxetable}{lrrrrrrrlll}
\rotate
\tablecaption{Galactic Center Stars} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{Name\tablenotemark{a}} & 
\colhead{Number\tablenotemark{b}} &
\colhead{Offset RA ($''$)\tablenotemark{c}} & 
\colhead{Offset Dec ($''$)\tablenotemark{c}} &
\colhead{$K$\tablenotemark{d}} &
\colhead{$J-K$\tablenotemark{d}} &
\colhead{$H-K$\tablenotemark{d}} &
\colhead{Obs Date / Ref} &
\colhead{Instrument\tablenotemark{e}} &
\colhead{Notes}
}
\startdata
        &1&$-$40.1  &$-$8.0   &10.40$\pm$0.08&\nodata&2.54$\pm$0.11& 2000 July 22        &OSIRIS & \\
        &2&$-$38.3  &$-$22.6  &10.27$\pm$0.05&\nodata&2.51$\pm$0.07& 2000 July 22        &OSIRIS & \\
        &4&$-$34.4  &$-$18.7  &10.36$\pm$0.04&6.85$\pm$0.07&2.74$\pm$0.06& 2000 July 22        &OSIRIS & \\
        &5&$-$29.4  &$-$23.2  &10.26$\pm$0.03&6.61$\pm$0.06&2.62$\pm$0.05& 2000 July 22        &OSIRIS & \\
        &6&$-$28.5  &$-$40.4  &9.67$\pm$0.03&\nodata&3.02$\pm$0.06& 1998 May 16        &IRS    & \\
        &7&$-$26.9  &18.9&9.80$\pm$0.03&7.15$\pm$0.06&2.76$\pm$0.05& 1998 May 15        &IRS    & \\
        &8&$-$24.0  &18.4&10.24$\pm$0.06&6.65$\pm$0.07&2.51$\pm$0.07& 1998 May 18        &IRS    & \\
        &9&$-$23.0  &16.4&9.92$\pm$0.04&6.29$\pm$0.05&2.42$\pm$0.05& 1998 May 17        &IRS    & \\
        &10&$-$23.0  &12.0&10.44$\pm$0.04&7.11$\pm$0.09&2.99$\pm$0.05& 2000 July 22        &OSIRIS & \\
        &11&$-$22.4  &41.9&9.22$\pm$0.14&\nodata&2.28$\pm$0.14& 1998 May 16        &IRS    & \\
        &13&$-$20.1  &$-$32.2  &10.06$\pm$0.03&7.42$\pm$0.07&3.33$\pm$0.05& 2000 July 22        &OSIRIS & \\
        &14&$-$19.3  &25.4&10.48$\pm$0.03&6.75$\pm$0.05&2.68$\pm$0.05& 2000 July 22        &OSIRIS & \\
        &17&$-$16.1  &18.5&9.74$\pm$0.03&6.07$\pm$0.04&2.48$\pm$0.05& 1998 May 16        &IRS    & \\
        &18&$-$13.7  &15.3&10.18$\pm$0.04&\nodata&3.16$\pm$0.05& 1998 May 17        &IRS    & \\
        &19&$-$13.3  &$-$16.9  &10.14$\pm$0.03&7.57$\pm$0.15&3.01$\pm$0.05& 1998 May 17        &IRS    & \\
        &23&$-$9.6   &6.5&9.75$\pm$0.03&6.14$\pm$0.04&2.31$\pm$0.05& 1998 May 17        &IRS    & \\
        &27&$-$9.1   &$-$34.8  &9.02$\pm$0.03&\nodata&2.66$\pm$0.05& 1998 May 15        &IRS    & \\
IRS 11  &28&$-$8.4   &8.0&9.17$\pm$0.07&5.95$\pm$0.07&1.99$\pm$0.08& 1998 May 17        &IRS    &RAM00 \\
IRS 30   &       35      &      $-$6.6    &       0.2     &       10.49$\pm$0.05    &       7.11$\pm$0.16    &       2.49$\pm$0.11    & & \\
IRS 6E & 38 &$-$5.53 & $-$5.08 & 10.06$\pm$0.06 &\nodata & 4.26$\pm$0.17 &\citet{krabbe95} && hot/young star \\
        &40&$-$4.9   &$-$33.8  &10.09$\pm$0.05&\nodata&2.69$\pm$0.06& 1998 May 18        &IRS    & \\
        &41&$-$4.5   &$-$30.3  &10.14$\pm$0.09&\nodata&2.39$\pm$0.10& 1998 May 17        &IRS    & \\
        &43&$-$4.3   &$-$21.8  &10.07$\pm$0.03&6.13$\pm$0.05&2.29$\pm$0.05& 1998 May 17        &IRS    & \\
IRS 2    &       45      &      $-$4.2    &      $-$10.2   &       10.57$\pm$0.06    &          \nodata   &       3.65$\pm$0.13    & & \\
IRS 34 & 46& $-$4.13 & $-$4.09 & 10.48$\pm$0.08&\nodata &2.83$\pm$0.16 &\citet{krabbe95} && hot/young star \\
IRS 12S &47&$-$4.1   &$-$14.6  &9.95$\pm$0.05&5.85$\pm$0.06&2.18$\pm$0.06&1998 May 17        &IRS    & \\
IRS 22  &48&$-$3.9   &$-$32.0  &8.03$\pm$0.03&5.13$\pm$0.04&1.77$\pm$0.05& 1997 July 20        &IRS    &RAM00  \\
IRS 2L   &       49      &      $-$3.9    &      $-$9.6    &       11.68$\pm$0.20    &          \nodata   &          \nodata   & & \\
IRS 12N &50&$-$3.9   &$-$12.9  &8.58$\pm$0.04&6.95$\pm$0.05&2.83$\pm$0.06& 1997 July 20        &IRS    &BSD96 LPV \\
        &       51      &      $-$3.5    &      $-$7.2    &       10.14$\pm$0.20    &          \nodata   &       3.49$\pm$0.20    & & \\
IRS 13E& 52 &$-$3.37 & $-$7.51 & 9.82$\pm$0.13 & 5.71$\pm$0.14 &2.34$\pm$0.14 &\citet{blum95b}&& hot/young star \\
IRS 3  & 53& $-$2.45 &$-$2.01& 11.16$\pm$0.11 &\nodata &3.06$\pm$0.07 &\citet{krabbe95} & & hot/young star \\  
IRS 29N& 56& $-$1.79& $-$4.41 & 9.96$\pm$0.11 &\nodata &4.36$\pm$0.13 &\citet{krabbe95} & & hot/young star \\
IRS 14SW &       60      &      $-$0.7    &      $-$15.1   &       10.15$\pm$0.04    &       6.72$\pm$0.07    &       2.59$\pm$0.06    & & \\
        &64&$-$0.2   &31.5&10.13$\pm$0.03&6.53$\pm$0.05&2.51$\pm$0.05& 1998 May 18        &IRS    & \\
IRS 7   &66&0.0&0.0&6.40$\pm$0.03&6.64$\pm$0.04&2.42$\pm$0.10& 1997 July 20        &IRS    &CSB00, RAM00 \\
IRS 14NE&68&0.4&$-$14.2  &9.75$\pm$0.04&6.80$\pm$0.06&2.64$\pm$0.06& 1998 May 17        &IRS    & \\
        &69&0.4&$-$34.0  &9.79$\pm$0.03&7.02$\pm$0.08&2.75$\pm$0.05& 1998 May 16        &IRS    & \\
        &70&0.4&$-$28.2  &9.88$\pm$0.06&6.30$\pm$0.07&2.49$\pm$0.08& 1998 May 16        &IRS    & \\
IRS 16SW& 71 & 0.67 & $-$7.15 &  9.60$\pm$0.05 & 5.15$\pm$0.06 & 2.00$\pm$0.07 &\citet{krabbe95} & & young/hot star \\
F95B    &72\tablenotemark{f}     &0.8&$-$36.3  &9.05$\pm$0.04&3.74$\pm$0.05&1.27$\pm$0.05& 1998 May 15        &IRS    & RAM00\\
IRS 15NE&75&1.4&5.6&8.96$\pm$0.04&6.03$\pm$0.05&2.41$\pm$0.05& 1997 July 20        &IRS    &He I emission\tablenotemark{g} \\
MPE 1.6-6.8 & 77 & 1.58 & $-$7.21 & 9.98$\pm$0.06 &6.00$\pm$0.08&2.42$\pm$0.08&\citet{krabbe95} & & young/hot star \\
IRS 8 & 78& 1.88 & 23.9 & 10.49$\pm$0.06 &\nodata &4.02$\pm$0.09 &18 May 98 &IRS & young/hot star \\
        &79&2.0&42.7&9.73$\pm$0.13&6.60$\pm$0.13&2.28$\pm$0.13& 1998 May 16        &IRS    & \\
IRS 21 & 81 & 2.22 & $-$8.83 & 10.40$\pm$0.05 &\nodata &3.95$\pm$0.04 &\citet{krabbe95} & & young/hot star \\
IRS 16NE & 83 & 2.89 & $-$4.90& 9.01$\pm$0.05 & 5.00$\pm$0.06 & 1.93$\pm$0.06 &\citet{tam96} & &young/hot star \\
        &84&3.1&$-$17.5  &9.88$\pm$0.04&7.38$\pm$0.08&3.06$\pm$0.07& 1998 May 15        &IRS    & \\
IRS 9   &91&5.4&$-$12.6  &8.61$\pm$0.03&7.33$\pm$0.07&2.24$\pm$0.04& 1997 July 20        &IRS    &BSD96 LPV \\
IRS 1W & 92 & 5.42 & $-$5.61 & 8.81$\pm$0.04 & 6.21$\pm$0.06 & 3.13$\pm$0.07 &\citet{blum95b} & &young/hot star \\
IRS 1NE &96&7.3&$-$4.3   &10.00$\pm$0.07&\nodata&2.50$\pm$0.09& BSD96\tablenotemark{h}&& $K-$band only\tablenotemark{i}\\
IRS 1SE &97&7.5&$-$6.6   &10.23$\pm$0.04&6.66$\pm$0.11&2.46$\pm$0.06& BSD96\tablenotemark{h}&&$K-$band only\tablenotemark{i}\\
IRS10EL &       98      &       8.1     &      $-$1.8    &       10.75$\pm$0.09    &          \nodata &          \nodata & & \\
        &99&8.6&$-$24.8  &9.76$\pm$0.03&6.50$\pm$0.05&2.45$\pm$0.05& 1998 May 16        &IRS    & \\
IRS 28  &102&10.6&$-$12.1  &9.36$\pm$0.03&6.94$\pm$0.05&2.81$\pm$0.05& 1998 May 15        &IRS    &BSD96 LPV \\
OSU C2  &103&10.8&$-$5.0   &10.10$\pm$0.04&6.20$\pm$0.06&2.35$\pm$0.06& 1998 May 17        &IRS    & \\
        &105&13.3&$-$0.7   &8.91$\pm$0.03&6.28$\pm$0.04&2.32$\pm$0.05& 1997 July 20        &IRS    & \\
        &107&13.7&17.5&10.10$\pm$0.03&6.27$\pm$0.04&2.35$\pm$0.04& 1998 May 17        &IRS    & \\
IRS 19  &108&14.4&$-$25.7  &8.22$\pm$0.04&6.59$\pm$0.04&2.61$\pm$0.06& 1997 July 20        &IRS    &RAM00 \\
IRS 18  &109&14.9&$-$17.4  &9.50$\pm$0.03&6.36$\pm$0.04&2.40$\pm$0.04& 1998 May 16        &IRS    & \\
        &110&15.6&$-$28.6  &10.07$\pm$0.04&7.09$\pm$0.07&2.95$\pm$0.05& 1998 May 17        &IRS    & \\
OSUC3   &112&18.3&44.6&10.73$\pm$0.04&\nodata&3.06$\pm$0.05& BSD96\tablenotemark{h}   &&$K-$band only\tablenotemark{i}\\ 
        &113&17.7&$-$0.9   &10.01$\pm$0.04&\nodata&2.59$\pm$0.07& 1998 May 18        &IRS    &  \\
        &114&18.3&44.6&8.60$\pm$0.03&5.74$\pm$0.05&2.17$\pm$0.05&1997 July 20        &IRS    &RAM00 \\
        &119&23.3&$-$25.1  &10.38$\pm$0.03&6.72$\pm$0.06&2.59$\pm$0.05& 2000 July 23        &OSIRIS & \\
        &120&23.3&$-$3.2   &10.48$\pm$0.03&7.00$\pm$0.07&2.75$\pm$0.05& 2000 July 23        &OSIRIS & \\
        &121&23.5&17.3&9.52$\pm$0.03&7.13$\pm$0.04&2.83$\pm$0.04& 1998 May 15        &IRS    & \\
        &123&28.3&3.6&10.04$\pm$0.03&6.88$\pm$0.05&2.70$\pm$0.04& 1998 May 17        &IRS    & \\
        &124&32.5&30.9&9.10$\pm$0.03&5.34$\pm$0.04&1.96$\pm$0.04& 1998 May 15        &IRS    &RAM00  \\
        &126&35.3&28&9.69$\pm$0.03&6.86$\pm$0.05&2.85$\pm$0.05& 1998 May 15        &IRS    & \\
IRS 24  &128&36.7&24.2&8.26$\pm$0.04&6.36$\pm$0.06&2.45$\pm$0.05& 1997 July 20        &IRS    &BSD96 LPV \\
        &129&38.8&39.4&9.38$\pm$0.03&5.47$\pm$0.04&2.11$\pm$0.05& 1998 May 16        &IRS    &RAM00  \\
        &131&40.0&9.4&8.91$\pm$0.03&5.31$\pm$0.04&1.90$\pm$0.05& 1997 July 20        &IRS    & \\
        &132&40.7&5.5&10.24$\pm$0.03&6.23$\pm$0.05&2.44$\pm$0.05& 1998 May 18        &IRS    & \\
        &133&40.7&$-$29.7  &9.20$\pm$0.03&6.54$\pm$0.04&2.63$\pm$0.04& 1998 May 15        &IRS    & \\
OSUC4   &135&40.8& $-$4.5 &10.67$\pm$0.03&\nodata&2.67$\pm$0.04& BSD96\tablenotemark{h} & & $K-$band only\tablenotemark{i}\\
IRS 23  &136&42.5&8.2&8.62$\pm$0.03&6.51$\pm$0.04&2.58$\pm$0.04& 1997 July 20        &IRS    &BSD96 LPV \\
        &140&46.8&15.8&9.44$\pm$0.03&5.73$\pm$0.04&2.16$\pm$0.04& 1998 May 15        &IRS    &RAM00 \\
        &145&62.6&22.0&10.45$\pm$0.03&\nodata&3.28$\pm$0.05& 1998 May 17        &IRS    & \\
        &146&65.7&11.5&10.45$\pm$0.03&7.24$\pm$0.09&2.89$\pm$0.05& 1998 May 18        &IRS    &  \\
        &148&$-$38.8  &9.3&10.52$\pm$0.05&\nodata&2.54$\pm$0.06& 2000 July 23        &OSIRIS & \\
&       149     &      $-$35.7   &      $-$19.1   &       11.24$\pm$0.06    &          \nodata &       3.03$\pm$0.08    & & \\
        &150&$-$35.6  &10.2&10.81$\pm$0.05&\nodata&2.78$\pm$0.07& 2000 July 23        &OSIRIS & \\
        &151&$-$34.6  &$-$23.2  &11.22$\pm$0.06&\nodata&3.89$\pm$0.09& 2000 July 23        &OSIRIS &\\
&       152     &      $-$33.5   &       16.8    &       10.83$\pm$0.04    &          \nodata &       2.89$\pm$0.06    & & \\
&       153     &      $-$32.3   &      $-$16.9   &       11.49$\pm$0.06    &          \nodata &       3.41$\pm$0.08    & & \\
        &       154     &      $-$32.2   &      $-$25.5   &       11.57$\pm$0.06    &          \nodata &       3.49$\pm$0.09    & & \\
        &155&$-$30.3  &14.3&10.60$\pm$0.04&\nodata&2.77$\pm$0.05& 2000 July 23        &OSIRIS & \\
        &       156     &      $-$30.2   &      $-$17.0   &       11.65$\pm$0.08    &          \nodata &       3.49$\pm$0.10    & & \\
        &       158     &      $-$29.8   &      $-$20.9   &       11.44$\pm$0.04    &          \nodata &       3.37$\pm$0.06    & & \\
        &       159     &      $-$29.0   &      $-$33.2   &       11.43$\pm$0.04    &          \nodata &       3.20$\pm$0.06    & & \\
        &       160     &      $-$28.3   &      $-$47.7   &       11.16$\pm$0.04    &          \nodata &       3.11$\pm$0.06    & & \\
        &162&65.8&45.8&10.84$\pm$0.17&\nodata&\nodata&2000 July 24        &OSIRIS & \\
        &       163     &      $-$26.3   &      $-$10.5   &       10.67$\pm$0.04    &       6.90$\pm$0.08    &       2.79$\pm$0.06    & & \\
        &       164     &      $-$25.7   &      $-$44.5   &       11.47$\pm$0.04    &          \nodata &       3.43$\pm$0.06    & & \\
        &       165     &      $-$22.6   &       35.2    &       11.06$\pm$0.04    &       7.46$\pm$0.20    &       3.06$\pm$0.05    & & \\
        &       166     &      $-$19.8   &      $-$6.3    &       11.73$\pm$0.03    &          \nodata &       3.37$\pm$0.05    & & \\
        &167&$-$19.5  &29.0&10.85$\pm$0.03&\nodata&3.70$\pm$0.06& 2000 July 23        &OSIRIS &  \\
        &168&$-$11.5  &40.8&10.70$\pm$0.04&7.08$\pm$0.09&2.71$\pm$0.05& 2000 July 24        &OSIRIS & \\
        &       169     &      $-$11.3   &      $-$13.9   &       11.15$\pm$0.05    &          \nodata &       3.23$\pm$0.10    & & \\
        &170&$-$10.2  &20.8&10.51$\pm$0.05&\nodata&3.25$\pm$0.07& 2000 July 23        &OSIRIS & $K-$band only\tablenotemark{i}\\
        &       171     &      $-$10.2   &      $-$42.8   &       12.14$\pm$0.04    &          \nodata &       3.73$\pm$0.07    & & \\
        &       172     &      $-$10.0   &      $-$6.3    &       11.09$\pm$0.04    &          \nodata &       3.14$\pm$0.07    & & \\             &173&$-$9.7   &$-$37.1  &10.95$\pm$0.04&\nodata&3.79$\pm$0.08& 2000 July 23        &OSIRIS & $K-$band only\tablenotemark{i} \\
        &       174     &      $-$7.9    &       8.0     &       10.81$\pm$0.26    &          \nodata &       4.24$\pm$0.26    & & \\
        &       175     &      $-$6.5    &      $-$15.8   &       10.96$\pm$0.06    &          \nodata &       2.77$\pm$0.07    & & \\
        &176&$-$5.0   &36.3&10.67$\pm$0.04&\nodata&2.82$\pm$0.05& 2000 July 24        &OSIRIS & \\
        &       177     &       $-$4.6  &       $-$30.1 &       10.90$\pm$0.17    &          \nodata &          \nodata & & \\
        &       178     &       $-$4.5  &       $-$30.3 &       10.14$\pm$0.09    &          \nodata &       2.39$\pm$0.10    & & \\
        &180&$-$2.8   &$-$49.6  &10.76$\pm$0.04&\nodata&4.10$\pm$0.06& 2000 July 23        &OSIRIS &  \\
        &       181     &       1.6     &       $-$21.2 &       11.30$\pm$0.04    &          \nodata &       3.39$\pm$0.11    & & \\
        &182&2.6&35.3&10.52$\pm$0.04&7.19$\pm$0.08&2.84$\pm$0.06&2000 July 22        &OSIRIS & \\
        &       185     &       5.0     &       $-$16.2 &       11.30$\pm$0.05    &          \nodata &       3.31$\pm$0.16    & & \\
        &186&6.0&8.8&10.94$\pm$0.04&\nodata&3.25$\pm$0.10&2000 July 24        &OSIRIS &  \\
        &       188     &       7.5     &       $-$38.1 &       12.40$\pm$0.04    &          \nodata &       3.76$\pm$0.10    & & \\
        &       189     &       11.1    &       $-$15.3 &       11.03$\pm$0.03    &       7.38$\pm$0.15    &       3.09$\pm$0.05    & & \\
        &       190     &       13.5    &       $-$28.4 &       11.20$\pm$0.04    &          \nodata &       3.25$\pm$0.07    & & \\
        &       191     &       14.6    &       $-$27.5 &       11.66$\pm$0.06    &          \nodata &       4.51$\pm$0.30    & & \\
        &       192     &       22.6    &       $-$44.8 &       12.75$\pm$0.05    &          \nodata &       4.03$\pm$0.23    & & \\
        &       194     &       25.4    &       $-$49.7 &       12.75$\pm$0.04    &          \nodata &       4.29$\pm$0.19    & & \\
        &       195     &       26.3    &       $-$2.9  &       10.75$\pm$0.04    &          \nodata &       3.01$\pm$0.06    & & \\
        &197&26.9&1.5&10.59$\pm$0.03&6.95$\pm$0.06&2.91$\pm$0.05&2000 July 24        &OSIRIS &  \\
        &198&27.3&$-$24.8  &10.76$\pm$0.03&7.07$\pm$0.08&2.89$\pm$0.04&2000 July 24        &OSIRIS & \\
        &       199     &       30.3    &       $-$38.8 &       12.21$\pm$0.03    &          \nodata &       3.95$\pm$0.08    & & \\
        &       201     &       37.8    &       3.7     &       12.01$\pm$0.04    &          \nodata &       3.52$\pm$0.09    & & \\
        &       202     &       37.9    &       $-$42.9 &       12.28$\pm$0.04    &          \nodata &       3.74$\pm$0.07    & & \\
        &       203     &       38.8    &       46.6    &       10.73$\pm$0.08    &          \nodata &          \nodata & & \\
        &       204     &       40.4    &       $-$47.8 &       11.51$\pm$0.04    &          \nodata &       3.80$\pm$0.06    & & \\
        &       205     &       40.7    &       2.7     &       10.82$\pm$0.03    &          \nodata &       2.90$\pm$0.05    & & \\
        &       206     &       41.3    &       $-$6.2  &       11.92$\pm$0.04    &          \nodata &       4.30$\pm$0.15    & & \\
        &       208     &       47.5    &       $-$37.7 &       11.91$\pm$0.03    &          \nodata &       4.12$\pm$0.07    & & \\
        &       209     &       54.2    &       $-$24.1 &       12.98$\pm$0.04    &          \nodata &       4.15$\pm$0.24    & & \\
        &       210     &       54.7    &       7.3     &       11.43$\pm$0.03    &          \nodata &       3.71$\pm$0.06    & & \\
        &211&57.8&$-$36.8  &10.54$\pm$0.03&7.09$\pm$0.07&2.95$\pm$0.04&2000 July 22        &OSIRIS & \\
        &       212     &       59.7    &       15.0    &       11.51$\pm$0.04    &          \nodata &       3.48$\pm$0.09    & & \\
        &       213     &       62.4    &       $-$34.6 &       11.51$\pm$0.04    &          \nodata &       3.63$\pm$0.06    & & \\
        &214&63.3&12.4&10.61$\pm$0.04&\nodata&4.06$\pm$0.08&2000 July 23        &OSIRIS &$K-$band only\tablenotemark{i} \\
VR5--7\tablenotemark{j} & & & &7.30$\pm$0.15 &\nodata &2.30$\pm$0.18 &1998 May 18        &IRS    & RAM00 \\
\hline
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
& & & & & & & \\
\enddata 

\tablecomments{Objects indicated with CSB00 or RAM00 have been observed at high spectral resolution by \citet{csb00} and \citet{ram00}, respectively. Long period variable (LPV) candidates are given by \citet[BSD96]{bsd96}. Stars indicated as ``hot/young'' are previously identified massive young stars which lie in the $K_{\circ}$ selected sample of this paper; see text.}
\tablenotetext{a}{Object names are as given by \citet{bn75}, \citet{l82}, \citet{tol89}, 
\citet{krabbe95}, and \citet{bds96}} 
\tablenotetext{b}{Number corresponds to sequence in
\citet{bds96}. Data
tables in \citet{bds96} were truncated at \#~147.}

\tablenotetext{c}{Offset is from IRS~7: $\alpha$ (2000) $=$ 17h45m40s,
$\delta$ (2000) $=$ --29\deg00$''$22.7$'$; see \citet{bds96}.}

\tablenotetext{d}{$K$ magnitude, $J-K$, and $H-K$ taken from \citet{bds96}.
For \#'s 1, 2, 6, 11, 40, 51, 53, 78, 81, 148, 162, 170, 174, 175, and 
183 photometry was
derived using new unpublished $J$ and/or $H$ images 
which were not available to \citet{bds96}. 
These new data were obtained with
OSIRIS on 1999 March 03, but the field of view did not completely cover the
same field as for BDS96, thus some stars without $H$ magnitudes given by BDS96 
were not observed. Improved $H$ magnitudes could not be extracted for several
stars which were in the BDS96 field of view, primarily due to crowding.}

\tablenotetext{e}{IRS (CTIO 4m): $\lambda/\Delta\lambda = 560$,
OSIRIS (CTIO 4m): $\lambda/\Delta\lambda = 1200$, MOSAIC (MDM 1.3m):
$\lambda/\Delta\lambda = 750$.}

\tablenotetext{f} {Star 72 is included because it was observed and 
analyzed at high spectral resolution by \citet{ram00}. 
This star was not used in the star formation history calculation because its $K_{\rm \circ}$ is below the cut--off adopted; see \S3.3.} 

\tablenotetext{g} {The spectrum of IRS~15NE shows strong characteristic cool star features
(see Table 6), but also broad He~I and Br$\gamma$ emission suggesting it is a close blend. Because the cool star features are quite strong and the emission$-$line stars are generally fainter at $K$ than the brighter M stars in the GC, we assume the hot star contribution to this object is not sufficient to remove it from our brightness selected sample.}

\tablenotetext{h} {Spectrum taken from \citet[BSD96]{bsd96}.}

\tablenotetext{i} {Analysis based on $K-$band spectrum only; see text, \S2.3.}

\tablenotetext{j} {This star is located in the Quintuplet cluster 
\citep*{mgm94} and is included for reference. Photometry
is taken from \citet{mgm94}.}

\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{lllrrrr}
%\rotate
\tablecaption{Comparison Star Indices} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{HR} & 
\colhead{HD} &
\colhead{Other} & 
\colhead{SpTyp} &
\colhead{\teff} &
\colhead{CO ($\%$)\tablenotemark{a}} &
\colhead{\h2o \ ($\%$)\tablenotemark{a}}
}
\startdata
&  & GIANTS & &&& \\
\\
HR6418	&	HD156283       	&	$\pi$-Her 	&	 K3II 	&	4100	&	13 $\pm$ 0.7     	&	1 $\pm$ 3 \\
HR4299  	&	HD095578       	&	61-Leo    	&	 M0III     	&	3700	&	15 $\pm$ 0.4    	&	2 $\pm$ 3 \\
...     	&	HD119667       	&	BD-023726 	&	 M1Swk         	&	3700	&	17 $\pm$ 0.5    	&	1 $\pm$ 3 \\
HR5154  	&	HD119228       	&	IQ-UMa    	&	 M2III    	&	3600	&	16 $\pm$ 0.5     	&	$-$1 $\pm$ 3 \\
...     	&	HD147923       	&	BD+571671 	&	 M2S   	&	3600	&	17 $\pm$ 0.5    	&	0 $\pm$ 3 \\
...     	&	...    	&	BD+062063 	&	 M3S   	&	3550	&	15 $\pm$0.5    	&	0 $\pm$ 3 \\
...     	&	HD189581       	&	...       	&	 M3S4*2        	&	3500	&	16 $\pm$ 0.5     	&	3 $\pm$ 3 \\
HR8714  	&	HD216672       	&	HR Peg    	&	 M3S5,3 	&	3500	&	20 $\pm$ 0.5     	&	$-$2 $\pm$ 3 \\
...     	&	HD096360       	&	HL UMa    	&	 M3Swk         	&	3550	&	16 $\pm$ 0.6     	&	2 $\pm$ 3 \\
HR6039  	&	HD145713       	&	LQ Her    	&	 M4III   	&	3460	&	17 $\pm$ 0.6     	&	0 $\pm$ 3 \\
HR7139  	&	HD175588       	&	$\delta$ Lyr	&	 M4II 	&	3650	&	15 $\pm$ 0.8     	&	$-$4 $\pm$ 3 \\
HR7009  	&	HD172380       	&	XY Lyr    	&	 M4II:   	&	3400	&	19 $\pm$ 0.5    	&	$-$2 $\pm$ 3 \\
...     	&	HD167539       	&	...    	&	 M4Swk         	&	3450	&	17  $\pm$ 0.6   	&	1 $\pm$ 3 \\
HR8818  	&	HD218655       	&	DL Gru 	&	 M4III         	&	3520	&	16 $\pm$ 0.7    	&	$-$1 $\pm$ 3 \\
HR5299  	&	HD123657       	&	BY Boo 	&	 M4.5III  	&	3500	&	18 $\pm$ 0.7   	&	0 $\pm$ 3 \\
HR5512  	&	HD130144       	&	EK Boo 	&	 M5III    	&	3610	&	17 $\pm$ 0.6    	&	$-$4 $\pm$ 3 \\
HR4909  	&	HD112264       	&	TU CVn 	&	 M5III    	&	3320	&	18 $\pm$ 0.6     	&	4 $\pm$ 3 \\
HR4949  	&	HD113866       	&	FS Com 	&	 M5III    	&	3420	&	17 $\pm$ 0.4   	&	$-$7 $\pm$ 3 \\
HR6702  	&	HD163990       	&	OP Her 	&	 M5II-III 	&	3450	&	20 $\pm$ 0.5    	&	$-$1 $\pm$ 3 \\
HR8637  	&	HD214966       	&	19 PsA 	&	 M5III  	&	3410	&	16 $\pm$ 0.7   	&	$-$3 $\pm$ 3 \\
HR0085  	&	HD001760       	&	T Cet  	&	 M5-6Ib-II	&	3360	&	20 $\pm$ 1.1   	&	$-$9 $\pm$ 3 \\
HR6146  	&	HD148783       	&	g Her  	&	 M6III    	&	3380	&	17 $\pm$ 0.7  	&	1 $\pm$ 3 \\
HR3639  	&	HD078712       	&	RS Cnc 	&	 M6IIIas 	&	3190	&	19 $\pm$ 0.5    	&	5 $\pm$ 3 \\
HR1492  	&	HD29712        	&	R Dor  	&	 M8IIIe   	&	3060	&	22 $\pm$ 1.4    	&	\nodata\tablenotemark{b} \\
...     	&	HD207076       	&	EP Aqr 	&	 M8IIIvar      	&	3240	&	19 $\pm$ 1.4    	&	\nodata\tablenotemark{b}\\
\\
   &       &SUPERGIANTS       &       &&& \\
\\
HR9103  	&	HD225212       	&	3 Cet  	&	 K3Iab    	&	3860	&	19 $\pm$ 0.6     	&	1 $\pm$ 3 \\
HR8726  	&	HD216946       	&	...    	&	 K5Iab     	&	3650	&	20 $\pm$ 0.5     	&	2 $\pm$ 3\tablenotemark{c} \\
...     	&	HD163428       	&	...    	&	 K5II  	&	3800	&	19 $\pm$ 0.5     	&	0 $\pm$ 3 \\
...     	&	...    	&	CD-603621      	&	 M0Ib  	&	3720	&	22 $\pm$ 0.6    	&	$-$3 $\pm$ 3 \\
...     	&	HD316496       	&	KW Sgr 	&	 MI    	&	3620	&	23 $\pm$ 1.4     	&	$-$2 $\pm$ 3 \\
HR2197  	&	HD042543       	&	BU Gem 	&	 M1Ia-ab       	&	3800	&	22 $\pm$ 0.6    	&	1 $\pm$ 3 \\
HR2061  	&	HD039801       	&	$\alpha$ Ori	&	 M1I 	&	3540	&	23 $\pm$ 0.5    	&	2 $\pm$ 3\tablenotemark{c} \\
HR2190  	&	HD042475       	&	TV Gem	&	 M1Iab    	&	3520	&	23 $\pm$ 0.7 	&	1 $\pm$ 3 \\
...     	&	HD143183       	&	...    	&	 M1-2I         	&	3570	&	24 $\pm$ 1.4    	&	$-$3 $\pm$ 3 \\
HR 8316 	&	HD206936       	&	$\mu$ Cep 	&	 M2Ia 	&	3510	&	25 $\pm$ 0.5    	&	4 $\pm$ 3\tablenotemark{c} \\
...     	&	HD14469        	&	SU Per 	&	 M3.5Ia   	&	3350	&	26 $\pm$ 0.5    	&	6 $\pm$ 3\tablenotemark{c} \\
...     	&	...    	&	KY Cyg 	&	 M3.9Iab       	&	3310	&	25 $\pm$ 1.7    	&	8 $\pm$ 3 \\
...     	&	HD172804       	&	...    	&	 M4S5/6-       	&	3400	&	26 $\pm$ 0.7    	&	1 $\pm$ 3 \\
...     	&	...    	&	BC Cyg 	&	 M4Ia  	&	3300	&	25 $\pm$ 1.7    	&	$-$2 $\pm$ 3 \\
\\
  &       &MIRAS       &&&       &   \\
\\
HR5894  	&	HD141850       	&	R Ser  	&	 M7IIIe  	&	2800	&	21 $\pm$ 0.6     	&	15 $\pm$ 3 \\
HR5080  	&	HD117287       	&	R Hya  	&	 M7IIIe  	&	2660	&	25 $\pm$ 1.1     	&	43 $\pm$ 3 \\
HR0681  	&	HD014386       	&	$o$ Cet	&	 M7I IIe   	&	2400	&	16 $\pm$ 1.7     	&	37 $\pm$ 3 \\
HR8992  	&	HD222800       	&	R Aqr  	&	 M7IIIpevar    	&	2570	&	23 $\pm$ 1.2    	&	34 $\pm$ 3
\enddata 

\tablenotetext{a}{Indices are $\%$ absorption defined as 100$\times(1
- Flux/Cont)$ where $Flux$ and $Cont$ are the integrated fluxes in
0.015 \mic \ bands in the spectra. For CO, the $Flux$ band is centered
at 2.302 \mic, and the $Cont$ band is taken at 2.284 \mic. For \h2o,
$Flux$ is for a band centered at 2.0675 \mic, and $Cont$ is the same
but derived from a fit to the spectral continuum; see text.  The
uncertainty in the measured \h2o \ strength is taken from the 
scatter in the measurements of IIIs and Is; see text.}

\tablenotetext{b}{Continuum may have been affected by data taking
procedure; see text. Strong expected \h2o \ absorption not evident.}

\tablenotetext{c}{$K-$band spectrum only, continuum fit made in the 
same way as for stars with $H$ and $K$, but only fit in the region
between 2.20 and 2.29 \mic.}

\end{deluxetable}

\pagestyle{empty}
\begin{deluxetable}{lccrrrr}
%\rotate
\tablecaption{Galactic Center Stars Younger than 10 Myr\tablenotemark{a}} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{Name\tablenotemark{b}} & 
\colhead{Number\tablenotemark{c}} &
\colhead{\teff / SpType\tablenotemark{d}} &
\colhead{$K_{\rm \circ}$\tablenotemark{e}} &
\colhead{$A_K$\tablenotemark{e}} &
\colhead{$M_K$\tablenotemark{f}} &
\colhead{$M_{\rm bol}$ \tablenotemark{d}}
}
\startdata
IRS 6E & 38& WC9 & 3.77 $\pm$ 0.28 &  6.28 $\pm$ 0.28 & $-$10.75& \\
IRS 34 & 46&WC9& 6.47 $\pm$ 0.12 &  4.01 $\pm$ 0.22& $-$8.05& \\
IRS 13E& 52&29000& 6.85 $\pm$ 0.18 &  2.97 $\pm$ 0.12 & $-$7.67& $-$11.1 \\
IRS 3  & 53&featureless& 6.78 $\pm$ 0.12 &  4.38 $\pm$ 0.11& $-$7.74 &\\
IRS 29N& 56&WC9& 3.56 $\pm$ 0.25 &  6.40 $\pm$ 0.10 & $-$10.96&\\
IRS 7&   66& 3430 $\pm$ 240  &  2.92 $\pm$ 0.16 & 3.48 $\pm$ 0.09&$-$11.60&$-$9.0 \\
IRS 16SW&71&24000& 7.00 $\pm$ 0.08 &  2.60 $\pm$ 0.06 & $-$7.52&$-$11.3 \\
MPE 1.6-6.8 &77&WC9& 6.65 $\pm$ 0.11 &  3.28 $\pm$ 0.08 & $-$7.87 &\\
IRS 8 &78&featureless& 4.59 $\pm$  0.15 &  5.90 $\pm$ 0.14& $-$9.93& \\
IRS 21 & 81 &featureless& 4.61 $\pm$  0.08 &  5.79 $\pm$ 0.06 & $-$9.91& \\
IRS 16NE & 83 &24000& 6.55  $\pm$  0.06 &  2.45 $\pm$ 0.05 & $-$7.97&$-$11.0\\
IRS 1W & 92 &featureless& 6.29 $\pm$  0.07 &  2.42 $\pm$ 0.06 & $-$8.23& \\
VR5--7 &\nodata& 3570 $\pm$ 150 &4.13 $\pm$ 0.30& 3.17 $\pm$ 0.28& $-$10.22&$-$7.6

\enddata

\tablenotetext{a}{Only stars with $K_\circ$ $\le$ 7.0 from the list
of \citet{bsd96} are included in this table.}

\tablenotetext{b}{Object names are as given by \citet{bn75},
\citet{l82}, \citet{tol89}, \citet{krabbe95} and \citet{bds96}}

\tablenotetext{c}{Number corresponds to sequence in
\citet{bds96}. Data tables in \citet{bds96} were truncated at \#~147.}

\tablenotetext{d}{\teff / \mbol \ for hot stars IRS 16NE, 16SW, and 13E from \citet{naj97}. \teff / \mbol \ for IRS 7 and VR5--7 from present work. Spectral types (SpType) from reference listed in Table 2.}

\tablenotetext{e}{$K_{\rm \circ}$ ($= K - A_K$) and $A_K$ taken from
\citet{bds96}. Stars \# 53, 78, and 81 use new unpublished
$H-$band magnitudes which were unavailable to \citet{bds96}.
$K_{\rm \circ}$ and $A_K$ for VR5--7 derived using photometry in Table 2.}

\tablenotetext{f}{$M_K$ is derived from $K_{\rm \circ}$ 
(see Blum et al. 1996$a$) and a distance modulus of 14.52 (8 kpc, Reid 1993).}

\end{deluxetable}

%TAB
\pagestyle{empty}
\begin{deluxetable}{lccc}
%\rotate
\tablecaption{Completeness and Characteristics of the GC Sample} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{$K_{\circ}$\tablenotemark{a}} & 
\colhead{Percent Complete\tablenotemark{b}}&
\colhead{Number Observed}&
\colhead{Number in $K_{\rm \circ}$ LF}
}
\startdata
    $  K_{\circ}  <$ 4.0 & 100$\%$ &3  & 3\\
4.0 $< K_{\circ}  <$ 4.5 & 100$\%$ &0  & 0\\
4.5 $< K_{\circ}  <$ 5.0 & 100$\%$ &7  & 7\\
5.0 $< K_{\circ}  <$ 5.5 & 50$\%$  &5  & 10\\
5.5 $< K_{\circ}  <$ 6.0 & 85$\%$  &17 &20\\
6.0 $< K_{\circ}  <$ 6.5 & 78$\%$  &18 &23\\
6.5 $< K_{\circ}  <$ 7.0 & 55$\%$  &40 & 73\\
 & & &\\
Total (cool $+$ hot/young)&        &90 & 136\\ 
 & & &\\
Stars by type: & & &\\
Number of GC I & & & 15\tablenotemark{c}\\
Number of GC III & & & 43 \\
Number of GC LPV & & & 20 \\
 Stars Younger than 10 Myr & & &12 \tablenotemark{c}\\
 Stars not Observed       & & & 46\\
 & & &\\
Total                    &         &   & 136
\enddata

\tablenotetext{a}{The original sample is selected from the complete
list of stars with $K_{\circ}$ $<$ 7.0 mag in the central few pc of
the Galaxy presented by \citet{bds96}.}

\tablenotetext{b}{Percentage of stars observed spectroscopically
from the list of \citet{bds96} which includes known emission--line
stars or featureless young stars; see text and Tables~2 and 4.}

\tablenotetext{c}{IRS~7, M I, is counted among the young stars. VR5--7
of the Quintuplet cluster is not counted in this table, nor is \#72 which
is listed in Table 2 and 6.}

\end{deluxetable}

%TABLE5 (new 6)
\pagestyle{empty}
\begin{deluxetable}{lrrrcccccccr}
\rotate
\tablecaption{Galactic Center Star Properties} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{Name} & 
\colhead{Number} &
\colhead{CO ($\%$)} &
\colhead{\h2o \ ($\%$)} & 
\colhead{Luminosity Class\tablenotemark{b}} &
\colhead{\teff\tablenotemark{c}} &
\colhead{$K_{\rm \circ}$\tablenotemark{d}} &
\colhead{$M_K$\tablenotemark{e}} &
\colhead{$A_K$\tablenotemark{d}} &
\colhead{BC$_K$\tablenotemark{f}} &
\colhead{$\Delta A_K$\tablenotemark{g}} &
\colhead{\mbol\tablenotemark{h}}
}
\startdata
   	&	1	&	21   $\pm$0.6   	&	$-$2	&	I   	&	3710	$\pm$	130	&	6.85	$\pm$	0.12	&	$-$7.67	&	3.55  $\pm$ 0.09   	&	2.6	&	0.0	&	$-$5.07	$\pm$	0.42	\\
   	&	2	&	20   $\pm$0.8   	&	17	&	LPV?   	&	2740	$\pm$	200	&	6.76	$\pm$	0.12	&	$-$7.76	&	3.51  $\pm$ 0.11   	&	3.2	&	0.5	&	$-$4.06	$\pm$	0.42	\\
   	&	4	&	26   $\pm$0.9   	&	16	&	LPV?   	&	2750	$\pm$	200	&	6.70	$\pm$	0.10	&	$-$7.82	&	3.67  $\pm$ 0.06   	&	3.2	&	0.5	&	$-$4.12	$\pm$	0.41	\\
   	&	5	&	24   $\pm$0.9   	&	10	&	III   	&	2930	$\pm$	150	&	6.74	$\pm$	0.06	&	$-$7.78	&	3.51  $\pm$ 0.05   	&	3.2	&	0.4	&	$-$4.18	$\pm$	0.40	\\
   	&	6	&	17   $\pm$2.1   	&	32	&	LPV?   	&	2610	$\pm$	200	&	5.36	$\pm$	0.11	&	$-$9.16	&	4.31  $\pm$ 0.11   	&	3.2	&	0.5	&	$-$5.46	$\pm$	0.41	\\
   	&	7	&	23   $\pm$1.9   	&	15	&	III   	&	3040	$\pm$	250	&	5.97	$\pm$	0.06	&	$-$8.55	&	3.83  $\pm$ 0.05   	&	3.1	&	0.3	&	$-$5.15	$\pm$	0.40	\\
   	&	8	&	22   $\pm$1.2   	&	21	&	LPV?   	&	2710	$\pm$	200	&	6.73	$\pm$	0.08	&	$-$7.79	&	3.50  $\pm$ 0.06   	&	3.2	&	0.5	&	$-$4.09	$\pm$	0.41	\\
   	&	9	&	20   $\pm$0.9   	&	10	&	III   	&	3280	$\pm$	150	&	6.63	$\pm$	0.06	&	$-$7.89	&	3.29  $\pm$ 0.05   	&	2.9	&	0.2	&	$-$4.79	$\pm$	0.40	\\
   	&	10	&	23   $\pm$0.9   	&	12	&	III   	&	3050	$\pm$	150	&	6.97	$\pm$	0.10	&	$-$7.55	&	3.47  $\pm$ 0.10   	&	3.1	&	0.3	&	$-$4.15	$\pm$	0.41	\\
   	&	11	&	21   $\pm$1.2   	&	12	&	III   	&	3190	$\pm$	180	&	6.08	$\pm$	0.17	&	$-$8.44	&	3.14  $\pm$ 0.09   	&	3.0	&	0.2	&	$-$5.24	$\pm$	0.43	\\
   	&	13	&	23   $\pm$1.0   	&	17	&	LPV   	&	2740	$\pm$	200	&	6.62	$\pm$	0.08	&	$-$7.90	&	3.44  $\pm$ 0.07   	&	3.2	&	0.5	&	$-$4.20	$\pm$	0.41	\\
   	&	14	&	24   $\pm$0.9   	&	5	&	I   	&	3470	$\pm$	150	&	6.88	$\pm$	0.06	&	$-$7.64	&	3.60  $\pm$ 0.05   	&	2.6	&	0.0	&	$-$5.04	$\pm$	0.40	\\
   	&	17	&	21   $\pm$1.3   	&	7	&	III   	&	3200	$\pm$	190	&	6.55	$\pm$	0.06	&	$-$7.97	&	3.20  $\pm$ 0.05   	&	3.0	&	0.2	&	$-$4.77	$\pm$	0.40	\\
   	&	18	&	23   $\pm$0.7   	&	19	&	LPV?   	&	2740	$\pm$	200	&	5.83	$\pm$	0.09	&	$-$8.69	&	4.36  $\pm$ 0.09   	&	3.2	&	0.5	&	$-$4.99	$\pm$	0.41	\\
   	&	19	&	21   $\pm$1.1   	&	38	&	LPV?   	&	2560	$\pm$	200	&	6.03	$\pm$	0.09	&	$-$8.49	&	4.11  $\pm$ 0.09   	&	3.2	&	0.5	&	$-$4.79	$\pm$	0.41	\\
   	&	23	&	21   $\pm$0.7   	&	8	&	III   	&	3240	$\pm$	140	&	6.56	$\pm$	0.05	&	$-$7.96	&	3.18  $\pm$ 0.04   	&	3.0	&	0.2	&	$-$4.76	$\pm$	0.40	\\
   	&	27	&	20   $\pm$1.5   	&	18	&	LPV?   	&	2740	$\pm$	200	&	5.49	$\pm$	0.09	&	$-$9.03	&	3.53  $\pm$ 0.09   	&	3.2	&	0.5	&	$-$5.33	$\pm$	0.41	\\
IRS 11 	&	28	&	22   $\pm$1.6   	&	9	&       III   	&	3130	$\pm$	220	&	6.18	$\pm$	0.09	&	$-$8.34	&	3.00  $\pm$ 0.06   	&	3.0	&	0.3	&	$-$5.04	$\pm$	0.41	\\
   	&	40	&	22   $\pm$2.0   	&	21	&	LPV?   	&	2700	$\pm$	200	&	5.83	$\pm$	0.11	&	$-$8.69	&	4.20  $\pm$ 0.10   	&	3.2	&	0.5	&	$-$4.99	$\pm$	0.41	\\
   	&	41	&	15   $\pm$1.7   	&	5	&	III   	&	3680	$\pm$	230	&	6.92	$\pm$	0.19	&	$-$7.60	&	3.22  $\pm$ 0.16   	&	2.7	&	0.0	&	$-$4.90	$\pm$	0.44	\\
   	&	43	&	17   $\pm$1.9   	&	7	&	III   	&	3540	$\pm$	260	&	6.89	$\pm$	0.06	&	$-$7.63	&	3.18  $\pm$ 0.05   	&	2.8	&	0.0	&	$-$4.83	$\pm$	0.40	\\
IRS 12S &	47	&	15   $\pm$1.1   	&	4	&	III   	&	3630	$\pm$	170	&	6.95	$\pm$	0.07	&	$-$7.57	&	3.00  $\pm$ 0.06   	&	2.7	&	0.0	&	$-$4.87	$\pm$	0.41	\\
IRS 22  &	48	&	21   $\pm$0.7   	&	4	&	I   	&	3710	$\pm$	140	&	5.43	$\pm$	0.14	&	$-$9.09	&	2.52  $\pm$ 0.13   	&	2.6	&	0.0	&	$-$6.49	$\pm$	0.42	\\
IRS 12N &	50	&	20   $\pm$2.1   	&	30	&	LPV   	&	2630	$\pm$	200	&	4.74	$\pm$	0.14	&	$-$9.78	&	3.79  $\pm$ 0.14   	&	3.2	&	0.5	&	$-$6.08	$\pm$	0.42	\\
  	&	64	&	23   $\pm$2.1   	&	17	&	LPV?   	&	2740	$\pm$	200	&	6.69	$\pm$	0.05	&	$-$7.83	&	3.44  $\pm$ 0.05   	&	3.2	&	0.5	&	$-$4.13	$\pm$	0.40	\\
IRS 7  	&	66	&	25   $\pm$1.8   	&	3	&	I   	&	3430	$\pm$	240	&	2.92	$\pm$	0.16	&	$-$11.60	&	3.48  $\pm$ 0.09   	&	2.6	&	0.0	&	$-$9.00	$\pm$	0.43	\\
IRS14NE &	68	&	23   $\pm$1.3   	&	17	&	LPV?   	&	2740	$\pm$	200	&	6.13	$\pm$	0.07	&	$-$8.39	&	3.61  $\pm$ 0.05   	&	3.2	&	0.5	&	$-$4.69	$\pm$	0.41	\\
   	&	69	&	20   $\pm$1.7   	&	14	&	III   	&	3290	$\pm$	230	&	6.03	$\pm$	0.07	&	$-$8.49	&	3.76  $\pm$ 0.06   	&	2.9	&	0.2	&	$-$5.39	$\pm$	0.41	\\
   	&	70	&	22   $\pm$1.2   	&	8	&	III   	&	3160	$\pm$	180	&	6.57	$\pm$	0.09	&	$-$7.95	&	3.32  $\pm$ 0.07   	&	3.0	&	0.3	&	$-$4.65	$\pm$	0.41	\\
F95B	&72\tablenotemark{i}&	17   $\pm$0.6   	&	4	&	III   	&	3960	$\pm$	130	&	7.38	$\pm$	0.06	&	$-$7.14	&	1.67  $\pm$ 0.04   	&	2.6	&	0.0	&	$-$4.54	$\pm$	0.40	\\
IRS15NE	&	75	&	17   $\pm$1.1   	&	18	&	LPV?   	&	2730	$\pm$	200	&	5.80	$\pm$	0.06	&	$-$8.72	&	3.16  $\pm$ 0.05   	&	3.2	&	0.5	&	$-$5.02	$\pm$	0.40	\\
   	&	79	&	21   $\pm$0.9   	&	$-$1	&	I   	&	3740	$\pm$	150	&	6.32	$\pm$	0.17	&	$-$8.20	&	3.41  $\pm$ 0.11   	&	2.6	&	0.0	&	$-$5.60	$\pm$	0.43	\\
   	&	84	&	23   $\pm$1.4   	&	10	&	III   	&	3050	$\pm$	200	&	5.85	$\pm$	0.08	&	$-$8.67	&	4.03  $\pm$ 0.07   	&	3.1	&	0.3	&	$-$5.27	$\pm$	0.41	\\
IRS 9  &	91	&	18   $\pm$0.9   	&	37	&	LPV   	&	2570	$\pm$	200	&	5.21	$\pm$	0.06	&	$-$9.31	&	3.36  $\pm$ 0.06   	&	3.2	&	0.5	&	$-$5.61	$\pm$	0.40	\\
IRS 1NE	&	96	&	21   $\pm$2.1   	&	14	&	III   	&	3220	$\pm$	270	&	6.52	$\pm$	0.16	&	$-$8.00	&	3.48  $\pm$0.14    	&	3.0	&	0.2	&	$-$4.80	$\pm$	0.43	\\
IRS 1SE	&	97	&	21   $\pm$1.6   	&	14	&	III   	&	3220	$\pm$	220	&	6.78	$\pm$	0.08	&	$-$7.74	&	3.47  $\pm$0.07    	&	3.0	&	0.2	&	$-$4.54	$\pm$	0.41	\\
   	&	99	&	22   $\pm$0.7   	&	7	&	III   	&	3160	$\pm$	170	&	6.35	$\pm$	0.05	&	$-$8.17	&	3.41  $\pm$ 0.04   	&	3.0	&	0.3	&	$-$4.87	$\pm$	0.40	\\
IRS 28 	&	102	&	20   $\pm$1.6   	&	19	&	LPV   	&	2730	$\pm$	200	&	5.62	$\pm$	0.06	&	$-$8.90	&	3.74  $\pm$ 0.05   	&	3.2	&	0.5	&	$-$5.20	$\pm$	0.40	\\
OSU C2 	&	103	&	23   $\pm$1.0   	&	11	&	III   	&	3040	$\pm$	160	&	6.88	$\pm$	0.07	&	$-$7.64	&	3.22  $\pm$ 0.06   	&	3.1	&	0.3	&	$-$4.24	$\pm$	0.41	\\
   	&	105	&	22   $\pm$0.6   	&	17	&	LPV?   	&	2740	$\pm$	200	&	5.65	$\pm$	0.05	&	$-$8.87	&	3.26  $\pm$ 0.04   	&	3.2	&	0.5	&	$-$5.17	$\pm$	0.40	\\
   	&	107	&	19   $\pm$1.2   	&	5	&	III   	&	3330	$\pm$	180	&	6.84	$\pm$	0.05	&	$-$7.68	&	3.26  $\pm$ 0.04   	&	2.9	&	0.2	&	$-$4.58	$\pm$	0.40	\\
IRS 19 	&	108	&	18   $\pm$1.7   	&	4	&	I   	&	3910	$\pm$	230	&	4.64	$\pm$	0.11	&	$-$9.88	&	3.50  $\pm$ 0.10   	&	2.6	&	0.0	&	$-$7.28	$\pm$	0.41	\\
IRS 18 	&	109	&	20   $\pm$1.6   	&	4	&	I   	&	3760	$\pm$	220	&	6.18	$\pm$	0.05	&	$-$8.34	&	3.32  $\pm$ 0.04   	&	2.6	&	0.0	&	$-$5.74	$\pm$	0.40	\\
   	&	110	&	21   $\pm$0.9   	&	15	&	III   	&	3200	$\pm$	150	&	6.22	$\pm$	0.07	&	$-$8.30	&	3.85  $\pm$ 0.05   	&	3.2	&	0.5	&	$-$4.60	$\pm$	0.41	\\
OSUC3  	&	112	&	24   $\pm$2.0   	&	12	&	III   	&	2980	$\pm$	270	&	6.48	$\pm$	0.06	&	$-$8.04	&	 4.25 $\pm$ 0.04   	&	3.1	&	0.4	&	$-$4.54	$\pm$	0.40	\\
   	&	113	&	20   $\pm$1.0   	&	7	&	III   	&	3310	$\pm$	160	&	6.50	$\pm$	0.12	&	$-$8.02	&	3.51  $\pm$ 0.11   	&	2.9	&	0.2	&	$-$4.92	$\pm$	0.42	\\
   	&	114	&	24   $\pm$1.1   	&	12	&	III   	&	2970	$\pm$	170	&	5.65	$\pm$	0.06	&	$-$8.87	&	2.95  $\pm$ 0.04   	&	3.2	&	0.4	&	$-$5.27	$\pm$	0.40	\\
   	&	119	&	22   $\pm$1.1   	&	7	&	III   	&	3140	$\pm$	170	&	6.83	$\pm$	0.06	&	$-$7.69	&	3.56  $\pm$ 0.05   	&	3.0	&	0.3	&	$-$4.39	$\pm$	0.40	\\
   	&	120	&	23   $\pm$1.0   	&	12	&	III   	&	3080	$\pm$	160	&	6.73	$\pm$	0.06	&	$-$7.79	&	3.75  $\pm$ 0.06   	&	3.1	&	0.3	&	$-$4.39	$\pm$	0.40	\\
   	&	121	&	24   $\pm$1.1   	&	14	&	III   	&	3000	$\pm$	170	&	5.68	$\pm$	0.05	&	$-$8.84	&	3.83  $\pm$ 0.04   	&	3.1	&	0.4	&	$-$5.34	$\pm$	0.40	\\
   	&	123	&	21   $\pm$1.1   	&	8	&	III   	&	3170	$\pm$	170	&	6.37	$\pm$	0.05	&	$-$8.15	&	3.67  $\pm$ 0.04   	&	3.0	&	0.3	&	$-$4.85	$\pm$	0.40	\\
   	&	124	&	21   $\pm$1.2   	&	3	&	I   	&	3720	$\pm$	180	&	6.42	$\pm$	0.05	&	$-$8.10	&	2.68  $\pm$ 0.04   	&	2.6	&	0.0	&	$-$5.50	$\pm$	0.40	\\
   	&	126	&	22   $\pm$1.0   	&	9	&	III   	&	3110	$\pm$	160	&	5.99	$\pm$	0.06	&	$-$8.53	&	3.70  $\pm$ 0.05   	&	3.1	&	0.3	&	$-$5.13	$\pm$	0.40	\\
IRS 24 	&	128	&	22   $\pm$2.6   	&	26	&	LPV   	&	2660	$\pm$	200	&	4.92	$\pm$	0.09	&	$-$9.60	&	3.34  $\pm$ 0.07   	&	3.2	&	0.5	&	$-$5.90	$\pm$	0.41	\\
   	&	129	&	20   $\pm$0.7   	&	2	&	I   	&	3750	$\pm$	130	&	6.59	$\pm$	0.06	&	$-$7.93	&	2.79  $\pm$ 0.05   	&	2.6	&	0.0	&	$-$5.33	$\pm$	0.40	\\
   	&	131	&	22   $\pm$0.9   	&	15	&	III   	&	3090	$\pm$	150	&	6.26	$\pm$	0.05	&	$-$8.26	&	2.65  $\pm$ 0.04   	&	3.1	&	0.3	&	$-$4.86	$\pm$	0.40	\\
   	&	132	&	23   $\pm$0.8   	&	11	&	III   	&	3050	$\pm$	140	&	6.98	$\pm$	0.05	&	$-$7.54	&	3.27  $\pm$ 0.04   	&	3.1	&	0.3	&	$-$4.14	$\pm$	0.40	\\
   	&	133	&	19   $\pm$1.1   	&	14	&	III   	&	3340	$\pm$	170	&	5.72	$\pm$	0.05	&	$-$8.80	&	3.48  $\pm$ 0.04   	&	2.9	&	0.2	&	$-$5.70	$\pm$	0.40	\\
OSUC4  	&	135	&	24   $\pm$1.9   	&	15	&	III   	&	2940	$\pm$	260	&	7.00	$\pm$	0.08	&	$-$7.52	&	3.67  $\pm$ 0.07   	&	3.2	&	0.4	&	$-$3.92	$\pm$	0.41	\\
IRS 23 	&	136	&	18   $\pm$2.1   	&	35	&	LPV?   	&	2580	$\pm$	200	&	5.18	$\pm$	0.14	&	$-$9.34	&	3.44  $\pm$ 0.13   	&	3.2	&	0.5	&	$-$5.64	$\pm$	0.42	\\
   	&	140	&	23   $\pm$0.5   	&	12	&	III   	&	3050	$\pm$	120	&	6.50	$\pm$	0.05	&	$-$8.02	&	2.93  $\pm$ 0.04   	&	3.1	&	0.3	&	$-$4.62	$\pm$	0.40	\\
   	&	145	&	18   $\pm$1.3   	&	23	&	LPV?   	&	2690	$\pm$	200	&	5.91	$\pm$	0.09	&	$-$8.61	&	4.54  $\pm$ 0.09   	&	3.2	&	0.5	&	$-$4.91	$\pm$	0.41	\\
   	&	146	&	19   $\pm$2.2   	&	13	&	III   	&	3330	$\pm$	290	&	6.54	$\pm$	0.07	&	$-$7.98	&	3.91  $\pm$ 0.06   	&	2.9	&	0.2	&	$-$4.88	$\pm$	0.41	\\
   	&	148	&	21   $\pm$1.0   	&	7	&	III   	&	3170	$\pm$	160	&	6.97	$\pm$	0.05	&	$-$7.55	&	3.55  $\pm$ 0.09   	&	3.0	&	0.3	&	$-$4.25	$\pm$	0.40	\\
   	&	150	&	22   $\pm$1.9   	&	8	&	III   	&	3130	$\pm$	250	&	6.97	$\pm$	0.12	&	$-$7.55	&	3.84  $\pm$ 0.11   	&	3.0	&	0.3	&	$-$4.25	$\pm$	0.42	\\
   	&	151	&	25   $\pm$0.9   	&	3	&	I   	&	3400	$\pm$	150	&	5.73	$\pm$	0.16	&	$-$8.79	&	3.30  $\pm$ 0.15   	&	2.6	&	0.0	&	$-$6.19	$\pm$	0.43	\\
   	&	155	&	24   $\pm$1.5   	&	11	&	III   	&	2930	$\pm$	210	&	6.79	$\pm$	0.09	&	$-$7.73	&	3.82  $\pm$ 0.08   	&	3.2	&	0.4	&	$-$4.13	$\pm$	0.41	\\
   	&	162	&	26   $\pm$0.8   	&	3	&	I   	&	3360	$\pm$	150	&	5.92	$\pm$	0.17	&	$-$8.60	&	4.93  $\pm$ 0.00   	&	2.6	&	0.0	&	$-$6.00	$\pm$	0.43	\\
   	&	167	&	17   $\pm$2.8   	&	31	&	LPV?   	&	2620	$\pm$	200	&	5.66	$\pm$	0.10	&	$-$8.86	&	5.19  $\pm$ 0.09   	&	3.2	&	0.5	&	$-$5.16	$\pm$	0.41	\\
   	&	168	&	25   $\pm$0.9   	&	7	&	I   	&	3430	$\pm$	150	&	6.92	$\pm$	0.07	&	$-$7.60	&	3.77  $\pm$ 0.06   	&	2.6	&	0.0	&	$-$5.00	$\pm$	0.41	\\
   	&	170	&	22   $\pm$1.0   	&	5	&	I   	&	3660	$\pm$	160	&	5.83	$\pm$	0.12	&	$-$8.69	&	4.68  $\pm$ 0.11   	&	2.6	&	0.0	&	$-$6.09	$\pm$	0.42	\\
   	&	173	&	21   $\pm$1.0   	&	2	&	I   	&	3740	$\pm$	160	&	5.62	$\pm$	0.14	&	$-$8.90	&	5.33  $\pm$ 0.13   	&	2.6	&	0.0	&	$-$6.30	$\pm$	0.42	\\
   	&	176	&	25   $\pm$0.9   	&	12	&	III   	&	2880	$\pm$	150	&	6.79	$\pm$	0.09	&	$-$7.73	&	3.88  $\pm$ 0.08   	&	3.2	&	0.4	&	$-$4.13	$\pm$	0.41	\\
   	&	180	&	25   $\pm$1.0   	&	14	&	III   	&	2910	$\pm$	160	&	4.99	$\pm$	0.10	&	$-$9.53	&	5.77  $\pm$ 0.10   	&	3.2	&	0.4	&	$-$5.93	$\pm$	0.41	\\
   	&	182	&	21   $\pm$1.0   	&	10	&	III   	&	3180	$\pm$	160	&	6.65	$\pm$	0.07	&	$-$7.87	&	3.87  $\pm$ 0.06   	&	3.0	&	0.2	&	$-$4.67	$\pm$	0.41	\\
   	&	186	&	24   $\pm$1.6   	&	$-$3	&	I   	&	3500	$\pm$	220	&	6.40	$\pm$	0.16	&	$-$8.12	&	4.54  $\pm$ 0.15   	&	2.6	&	0.0	&	$-$5.52	$\pm$	0.43	\\
   	&	197	&	21   $\pm$1.4   	&	1	&	I   	&	3680	$\pm$	200	&	6.82	$\pm$	0.06	&	$-$7.70	&	3.77  $\pm$ 0.05   	&	2.6	&	0.0	&	$-$5.10	$\pm$	0.40	\\
   	&	198	&	25   $\pm$1.3   	&	10	&	III   	&	2860	$\pm$	190	&	6.93	$\pm$	0.06	&	$-$7.59	&	3.82  $\pm$ 0.06   	&	3.2	&	0.4	&	$-$3.99	$\pm$	0.40	\\
   	&	211	&	25   $\pm$1.1   	&	14	&	III   	&	2930	$\pm$	170	&	6.70	$\pm$	0.06	&	$-$7.82	&	3.85  $\pm$ 0.05   	&	3.2	&	0.4	&	$-$4.22	$\pm$	0.40	\\
   	&	214	&	23   $\pm$1.0   	&	11	&	III   	&	3080	$\pm$	160	&	4.91	$\pm$	0.13	&	$-$9.61	&	5.69  $\pm$ 0.12   	&	3.1	&	0.3	&	$-$6.21	$\pm$	0.42	\\
VR5--7   	&\nodata&       23  $\pm$    0.9	&	6	&	 I 	&	3570	$\pm$	150	&   \nodata    $\pm$\nodata	&	$-$10.22&	3.10  $\pm$ \nodata    	&	2.6	&	0.0	&	$-$7.62	$\pm$	0.40	 

\enddata

\tablenotetext{a}{Indices are $\%$ absorption defined as 100$\times(1
- Flux/Cont)$ where $Flux$ and $Cont$ are the integrated fluxes in
0.015 \mic \ bands in the spectra. For CO, the $Flux$ band is centered
at 2.302 \mic, and the $Cont$ band is taken at 2.284 \mic. For \h2o,
$Flux$ is for a band centered at 2.0675 \mic, and $Cont$ is the same
but derived from a fit to the spectral continuum; see text. The uncertainty
in the measured \h2o \ strength (3$\%$) 
is taken from the scatter in the measurements
for comparison star IIIs and Is; see text.}

\tablenotetext{b}{The luminosity class is set by the CO index
and the \h2o \ index; see text.}

\tablenotetext{c}{\teff \ is derived from the CO index using
the relationship of CO vs \teff \ derived for the comparison
stars. See the discussion in the text and Figure~\ref{covteff}.}

\tablenotetext{d}{$K_{\rm \circ}$ ($= K - A_K$) and $A_K$ taken 
from \citet{bds96}.
For \#'s 1, 2, 6, 11, 40, 148, 162, and 170 $A_K$ were
derived in the same way, but using new unpublished $H$ magnitudes
as given in Table~2.}

\tablenotetext{e}{$M_K$ is derived from $K_{\rm \circ}$ and a 
distance modulus of 14.52 (8 kpc, Reid 1993).}.

\tablenotetext{f}{Bolometric correction to the $K_{\circ}$ magnitudes. The 
correction is a linear function of \teff \ for giants, and a constant for
LPV's and supergiants; see text and \citet{bsd96}.}

\tablenotetext{g}{Correction to $A_K$ to account for the range of intrinsic
color in the GC stars. $\Delta A_K = A_K$\citep{bds96} $- A_K$(Corrected). See text.}

\tablenotetext{h}{\mbol \ $=$ $K_{\circ} \ +$ BC$_K$ $ + \ \Delta A_K \
-$ DM, where DM is the distance modulus to the GC (14.52) for 8 kpc
\citep{r93}.}

\tablenotetext{i} {Star 72 is included because it was observed and analyzed at 
high spectral resolution by \citet{ram00}.
This star was not used in the star formation history calculation because 
its $K_{\rm \circ}$ is below the cut--off adopted; see \S3.3.}

\end{deluxetable}

\begin{deluxetable}{lcccccrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Summary of Models Fitted\label{table}}
\tablehead{
\colhead{Model} &
\colhead{$\chi_\lambda^2$} &
\colhead{$P_\lambda$} & 
\colhead{$M_T$} &
\colhead{$\sigma_{M_T}$} &
\colhead{Age} & 
\colhead{[Fe/H]} & 
\colhead{SFR} &
\colhead{ $\sigma_{\rm SFR}$} \\
\colhead{} &
\colhead{} &
\colhead{(\%)} & 
\colhead{(10$^6 M_\sun$)} &
\colhead{} &
\colhead{(Gyr)} & 
\colhead{} & 
\colhead{(10$^{-4} M_\sun$ yr$^{-1}$)} &
\colhead{} \\
}
\startdata
    Model A &  231.9 &  58.9 &   9.9 &    3.0 &    0.01 $-$ 0.10 &   0.0 &  33.3 &  9.7 \\ 
    &  &  &  &  &                                  0.10 $-$ 1.00 &   0.0 &   2.9 &   1.9 \\ 
 &  &  &  &  &                                     1.00 $-$ 5.00 &   0.0 &   4.5 &   1.6 \\ 
 &  &  &  &  &                                     5.00 $-$ 12.00 &   0.0 &  10.8 &   4.1 \\ 
    Model A, &  232.4 &  54.8 &   16.4 &   4.3 &   0.01 $-$ 0.10 &   0.0 &  28.3 &   8.5 \\ 
 ~~IMF slope varied&  &  &  &  &                   0.10 $-$ 1.00 &   0.0 &   3.4 &   2.4 \\ 
 &  &  &  &  &                                     1.00 $-$ 5.00 &   0.0 &   7.3  &   2.4 \\ 
 &  &  &  &  &                                     5.00 $-$ 12.00 &   0.0 &  18.4 &   7.3 \\ 
    Model B &  233.3 &  13.7 &   16.1 &    4.1 &   0.01 $-$  0.10 &   0.0 &  30.2 &  9.7 \\ 
 &  &  &  &  &                                     0.10 $-$ 1.00 &   0.0 &   3.8 &   1.8 \\ 
 &  &  &  &  &                                     1.00 $-$ 5.00 &   0.0 &   0.00 &   1.8 \\ 
 &  &  &  &  &                                     5.00 $-$ 12.00 &   $-$0.2 &22.1 & 5.7 \\ 
    Model 1 &  238.1 &  11.0 &   9.07 &    2.4 &   0.01 $-$  0.50 &   0.0 &  10.7 &   2.4 \\ 
 &  &  &  &  &                                     0.50 $-$ 3.00 &   0.0 &   3.1 &   1.3 \\ 
 &  &  &  &  &                                     3.00 $-$ 12.00 &   0.0 &   8.7&   2.7 \\ 
    Model 2 &  238.5 &   2.2 &   12.1 &    1.8 &   0.01 $-$ 0.50 &   0.0 &  12.3 &   2.4 \\ 
 &  &  &  &  &                                     0.50 $-$ 3.00 &   0.0 &   0.00 &   0.10 \\ 
 &  &  &  &  &                                     3.00 $-$ 12.00 & $-$0.2 &  12.8 &   2.0
\enddata
\end{deluxetable}
